Compact Representation of Mipmapped SVBRDFs via Shared Gaussians

Spatially-varying BRDFs (SVBRDFs) are central to material representation in computer graphics, but their high-resolution, multi-channel, mipmapped textures impose a substantial storage burden. Existing compression methods face a fundamental trade-off: block-based compression provides random access and hardware-friendly decoding but exploits redundancy only within local blocks; image codecs offer strong rate-distortion performance but are not designed for direct real-time texture access; and neural texture compression achieves high compression ratios but requires neural inference during decoding, which introduces additional runtime overhead, especially on mobile platforms. We present Gaussian Texture Compression (GTC), a compact 2D Gaussian-based representation for mipmapped SVBRDF texture stacks that delivers high-quality compression with flexible rate-distortion trade-offs. Our method is based on a key observation that there are two dominant sources of redundancy in such data: across mip levels and across material maps. Both share a common underlying structure: the same spatial support is reused, with only level- or map-specific information attached. This property naturally suits 2D Gaussians, since each Gaussian explicitly separates its spatial footprint from the values it carries, allowing the footprint to be shared while the values vary per level and per map. Building on this property, GTC shares Gaussians along both redundancy dimensions and is trained via a progressive optimization pipeline. Experiments show that GTC achieves higher reconstruction quality and lower memory usage than ASTC, the industry-standard GPU texture compression format, while supporting random-access, non-neural decoding suitable for real-time rendering.

==> (inline-0) <==
\begin{tabular}{@{}c@{\hspace{2pt}}c@{\hspace{3pt}}*{6}{c@{\hspace{2pt}}}c@{}}
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m0_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m0_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m0_ours_003_bppc0p197.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m0_ours_004_bppc0p201.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m0_ours_005_bppc0p248.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m0_ours_006_bppc0p308.png} \\[\oursSweepRowGap]
    \oursSweepStream{Base color} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m4_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m4_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m4_ours_003_bppc0p197.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m4_ours_004_bppc0p201.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m4_ours_005_bppc0p248.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m4_ours_006_bppc0p308.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m7_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m7_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m7_ours_003_bppc0p197.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m7_ours_004_bppc0p201.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m7_ours_005_bppc0p248.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/basecolor_m7_ours_006_bppc0p308.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m0_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m0_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m0_ours_003_bppc0p197.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m0_ours_004_bppc0p201.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m0_ours_005_bppc0p248.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m0_ours_006_bppc0p308.png} \\[\oursSweepRowGap]
    \oursSweepStream{Normal map} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m4_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m4_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m4_ours_003_bppc0p197.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m4_ours_004_bppc0p201.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m4_ours_005_bppc0p248.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m4_ours_006_bppc0p308.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m7_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m7_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m7_ours_003_bppc0p197.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m7_ours_004_bppc0p201.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m7_ours_005_bppc0p248.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/normal_m7_ours_006_bppc0p308.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m0_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m0_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m0_ours_003_bppc0p197.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m0_ours_004_bppc0p201.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m0_ours_005_bppc0p248.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m0_ours_006_bppc0p308.png} \\[\oursSweepRowGap]
    \oursSweepStream{ARH} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m4_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m4_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m4_ours_003_bppc0p197.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m4_ours_004_bppc0p201.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m4_ours_005_bppc0p248.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m4_ours_006_bppc0p308.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m7_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m7_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m7_ours_003_bppc0p197.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m7_ours_004_bppc0p201.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m7_ours_005_bppc0p248.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/brick_wall/arh_m7_ours_006_bppc0p308.png} \\[\oursSweepMetricTopGap]
    \multicolumn{2}{c}{} &
    \oursSweepMetricName{GT} &
    \oursSweepMetric{Ours}{0.056 bppc} &
    \oursSweepMetric{Ours}{0.111 bppc} &
    \oursSweepMetric{Ours}{0.197 bppc} &
    \oursSweepMetric{Ours}{0.201 bppc} &
    \oursSweepMetric{Ours}{0.248 bppc} &
    \oursSweepMetric{Ours}{0.308 bppc} \\
  \end{tabular}
\begin{tabular}{@{}c@{\hspace{2pt}}c@{\hspace{3pt}}*{6}{c@{\hspace{2pt}}}c@{}}
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m0_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m0_ours_002_bppc0p108.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m0_ours_003_bppc0p178.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m0_ours_004_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m0_ours_005_bppc0p204.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m0_ours_006_bppc0p276.png} \\[\oursSweepRowGap]
    \oursSweepStream{Base color} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m4_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m4_ours_002_bppc0p108.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m4_ours_003_bppc0p178.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m4_ours_004_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m4_ours_005_bppc0p204.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m4_ours_006_bppc0p276.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m7_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m7_ours_002_bppc0p108.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m7_ours_003_bppc0p178.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m7_ours_004_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m7_ours_005_bppc0p204.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/basecolor_m7_ours_006_bppc0p276.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m0_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m0_ours_002_bppc0p108.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m0_ours_003_bppc0p178.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m0_ours_004_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m0_ours_005_bppc0p204.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m0_ours_006_bppc0p276.png} \\[\oursSweepRowGap]
    \oursSweepStream{Normal map} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m4_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m4_ours_002_bppc0p108.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m4_ours_003_bppc0p178.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m4_ours_004_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m4_ours_005_bppc0p204.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m4_ours_006_bppc0p276.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m7_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m7_ours_002_bppc0p108.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m7_ours_003_bppc0p178.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m7_ours_004_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m7_ours_005_bppc0p204.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/normal_m7_ours_006_bppc0p276.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m0_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m0_ours_002_bppc0p108.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m0_ours_003_bppc0p178.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m0_ours_004_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m0_ours_005_bppc0p204.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m0_ours_006_bppc0p276.png} \\[\oursSweepRowGap]
    \oursSweepStream{ARH} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m4_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m4_ours_002_bppc0p108.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m4_ours_003_bppc0p178.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m4_ours_004_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m4_ours_005_bppc0p204.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m4_ours_006_bppc0p276.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m7_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m7_ours_002_bppc0p108.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m7_ours_003_bppc0p178.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m7_ours_004_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m7_ours_005_bppc0p204.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bark/arh_m7_ours_006_bppc0p276.png} \\[\oursSweepMetricTopGap]
    \multicolumn{2}{c}{} &
    \oursSweepMetricName{GT} &
    \oursSweepMetric{Ours}{0.056 bppc} &
    \oursSweepMetric{Ours}{0.108 bppc} &
    \oursSweepMetric{Ours}{0.178 bppc} &
    \oursSweepMetric{Ours}{0.196 bppc} &
    \oursSweepMetric{Ours}{0.204 bppc} &
    \oursSweepMetric{Ours}{0.276 bppc} \\
  \end{tabular}
\begin{tabular}{@{}c@{\hspace{2pt}}c@{\hspace{3pt}}*{6}{c@{\hspace{2pt}}}c@{}}
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m0_ours_001_bppc0p049.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m0_ours_002_bppc0p098.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m0_ours_003_bppc0p169.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m0_ours_004_bppc0p286.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m0_ours_005_bppc0p532.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m0_ours_006_bppc0p961.png} \\[\oursSweepRowGap]
    \oursSweepStream{Base color} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m4_ours_001_bppc0p049.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m4_ours_002_bppc0p098.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m4_ours_003_bppc0p169.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m4_ours_004_bppc0p286.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m4_ours_005_bppc0p532.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m4_ours_006_bppc0p961.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m7_ours_001_bppc0p049.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m7_ours_002_bppc0p098.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m7_ours_003_bppc0p169.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m7_ours_004_bppc0p286.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m7_ours_005_bppc0p532.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/basecolor_m7_ours_006_bppc0p961.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m0_ours_001_bppc0p049.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m0_ours_002_bppc0p098.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m0_ours_003_bppc0p169.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m0_ours_004_bppc0p286.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m0_ours_005_bppc0p532.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m0_ours_006_bppc0p961.png} \\[\oursSweepRowGap]
    \oursSweepStream{Normal map} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m4_ours_001_bppc0p049.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m4_ours_002_bppc0p098.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m4_ours_003_bppc0p169.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m4_ours_004_bppc0p286.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m4_ours_005_bppc0p532.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m4_ours_006_bppc0p961.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m7_ours_001_bppc0p049.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m7_ours_002_bppc0p098.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m7_ours_003_bppc0p169.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m7_ours_004_bppc0p286.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m7_ours_005_bppc0p532.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/normal_m7_ours_006_bppc0p961.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m0_ours_001_bppc0p049.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m0_ours_002_bppc0p098.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m0_ours_003_bppc0p169.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m0_ours_004_bppc0p286.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m0_ours_005_bppc0p532.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m0_ours_006_bppc0p961.png} \\[\oursSweepRowGap]
    \oursSweepStream{ARH} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m4_ours_001_bppc0p049.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m4_ours_002_bppc0p098.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m4_ours_003_bppc0p169.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m4_ours_004_bppc0p286.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m4_ours_005_bppc0p532.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m4_ours_006_bppc0p961.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m7_ours_001_bppc0p049.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m7_ours_002_bppc0p098.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m7_ours_003_bppc0p169.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m7_ours_004_bppc0p286.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m7_ours_005_bppc0p532.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/window/arh_m7_ours_006_bppc0p961.png} \\[\oursSweepMetricTopGap]
    \multicolumn{2}{c}{} &
    \oursSweepMetricName{GT} &
    \oursSweepMetric{Ours}{0.049 bppc} &
    \oursSweepMetric{Ours}{0.098 bppc} &
    \oursSweepMetric{Ours}{0.169 bppc} &
    \oursSweepMetric{Ours}{0.286 bppc} &
    \oursSweepMetric{Ours}{0.532 bppc} &
    \oursSweepMetric{Ours}{0.961 bppc} \\
  \end{tabular}
\begin{tabular}{@{}c@{\hspace{2pt}}c@{\hspace{3pt}}*{6}{c@{\hspace{2pt}}}c@{}}
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m0_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m0_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m0_ours_003_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m0_ours_004_bppc0p238.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m0_ours_005_bppc0p277.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m0_ours_006_bppc0p323.png} \\[\oursSweepRowGap]
    \oursSweepStream{Base color} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m4_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m4_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m4_ours_003_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m4_ours_004_bppc0p238.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m4_ours_005_bppc0p277.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m4_ours_006_bppc0p323.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m7_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m7_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m7_ours_003_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m7_ours_004_bppc0p238.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m7_ours_005_bppc0p277.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/basecolor_m7_ours_006_bppc0p323.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m0_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m0_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m0_ours_003_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m0_ours_004_bppc0p238.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m0_ours_005_bppc0p277.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m0_ours_006_bppc0p323.png} \\[\oursSweepRowGap]
    \oursSweepStream{Normal map} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m4_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m4_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m4_ours_003_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m4_ours_004_bppc0p238.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m4_ours_005_bppc0p277.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m4_ours_006_bppc0p323.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m7_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m7_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m7_ours_003_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m7_ours_004_bppc0p238.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m7_ours_005_bppc0p277.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/normal_m7_ours_006_bppc0p323.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m0_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m0_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m0_ours_003_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m0_ours_004_bppc0p238.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m0_ours_005_bppc0p277.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m0_ours_006_bppc0p323.png} \\[\oursSweepRowGap]
    \oursSweepStream{ARH} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m4_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m4_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m4_ours_003_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m4_ours_004_bppc0p238.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m4_ours_005_bppc0p277.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m4_ours_006_bppc0p323.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m7_ours_001_bppc0p056.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m7_ours_002_bppc0p111.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m7_ours_003_bppc0p196.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m7_ours_004_bppc0p238.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m7_ours_005_bppc0p277.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/wet_rocks/arh_m7_ours_006_bppc0p323.png} \\[\oursSweepMetricTopGap]
    \multicolumn{2}{c}{} &
    \oursSweepMetricName{GT} &
    \oursSweepMetric{Ours}{0.056 bppc} &
    \oursSweepMetric{Ours}{0.111 bppc} &
    \oursSweepMetric{Ours}{0.196 bppc} &
    \oursSweepMetric{Ours}{0.238 bppc} &
    \oursSweepMetric{Ours}{0.277 bppc} &
    \oursSweepMetric{Ours}{0.323 bppc} \\
  \end{tabular}
\begin{tabular}{@{}c@{\hspace{2pt}}c@{\hspace{3pt}}*{6}{c@{\hspace{2pt}}}c@{}}
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m0_ours_001_bppc0p053.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m0_ours_002_bppc0p100.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m0_ours_003_bppc0p136.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m0_ours_004_bppc0p140.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m0_ours_005_bppc0p174.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m0_ours_006_bppc0p265.png} \\[\oursSweepRowGap]
    \oursSweepStream{Base color} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m4_ours_001_bppc0p053.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m4_ours_002_bppc0p100.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m4_ours_003_bppc0p136.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m4_ours_004_bppc0p140.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m4_ours_005_bppc0p174.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m4_ours_006_bppc0p265.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m7_ours_001_bppc0p053.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m7_ours_002_bppc0p100.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m7_ours_003_bppc0p136.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m7_ours_004_bppc0p140.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m7_ours_005_bppc0p174.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/basecolor_m7_ours_006_bppc0p265.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m0_ours_001_bppc0p053.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m0_ours_002_bppc0p100.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m0_ours_003_bppc0p136.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m0_ours_004_bppc0p140.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m0_ours_005_bppc0p174.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m0_ours_006_bppc0p265.png} \\[\oursSweepRowGap]
    \oursSweepStream{Normal map} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m4_ours_001_bppc0p053.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m4_ours_002_bppc0p100.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m4_ours_003_bppc0p136.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m4_ours_004_bppc0p140.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m4_ours_005_bppc0p174.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m4_ours_006_bppc0p265.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m7_ours_001_bppc0p053.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m7_ours_002_bppc0p100.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m7_ours_003_bppc0p136.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m7_ours_004_bppc0p140.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m7_ours_005_bppc0p174.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/normal_m7_ours_006_bppc0p265.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m0_ours_001_bppc0p053.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m0_ours_002_bppc0p100.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m0_ours_003_bppc0p136.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m0_ours_004_bppc0p140.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m0_ours_005_bppc0p174.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m0_ours_006_bppc0p265.png} \\[\oursSweepRowGap]
    \oursSweepStream{ARH} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m4_ours_001_bppc0p053.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m4_ours_002_bppc0p100.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m4_ours_003_bppc0p136.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m4_ours_004_bppc0p140.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m4_ours_005_bppc0p174.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m4_ours_006_bppc0p265.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m7_ours_001_bppc0p053.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m7_ours_002_bppc0p100.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m7_ours_003_bppc0p136.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m7_ours_004_bppc0p140.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m7_ours_005_bppc0p174.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/industrial_wall/arh_m7_ours_006_bppc0p265.png} \\[\oursSweepMetricTopGap]
    \multicolumn{2}{c}{} &
    \oursSweepMetricName{GT} &
    \oursSweepMetric{Ours}{0.053 bppc} &
    \oursSweepMetric{Ours}{0.100 bppc} &
    \oursSweepMetric{Ours}{0.136 bppc} &
    \oursSweepMetric{Ours}{0.140 bppc} &
    \oursSweepMetric{Ours}{0.174 bppc} &
    \oursSweepMetric{Ours}{0.265 bppc} \\
  \end{tabular}
\begin{tabular}{@{}c@{\hspace{2pt}}c@{\hspace{3pt}}*{6}{c@{\hspace{2pt}}}c@{}}
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m0_ours_001_bppc0p050.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m0_ours_002_bppc0p104.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m0_ours_003_bppc0p114.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m0_ours_004_bppc0p135.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m0_ours_005_bppc0p138.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m0_ours_006_bppc0p139.png} \\[\oursSweepRowGap]
    \oursSweepStream{Base color} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m4_ours_001_bppc0p050.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m4_ours_002_bppc0p104.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m4_ours_003_bppc0p114.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m4_ours_004_bppc0p135.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m4_ours_005_bppc0p138.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m4_ours_006_bppc0p139.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m7_ours_001_bppc0p050.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m7_ours_002_bppc0p104.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m7_ours_003_bppc0p114.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m7_ours_004_bppc0p135.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m7_ours_005_bppc0p138.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/basecolor_m7_ours_006_bppc0p139.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m0_ours_001_bppc0p050.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m0_ours_002_bppc0p104.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m0_ours_003_bppc0p114.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m0_ours_004_bppc0p135.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m0_ours_005_bppc0p138.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m0_ours_006_bppc0p139.png} \\[\oursSweepRowGap]
    \oursSweepStream{Emissive} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m4_ours_001_bppc0p050.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m4_ours_002_bppc0p104.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m4_ours_003_bppc0p114.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m4_ours_004_bppc0p135.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m4_ours_005_bppc0p138.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m4_ours_006_bppc0p139.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m7_ours_001_bppc0p050.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m7_ours_002_bppc0p104.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m7_ours_003_bppc0p114.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m7_ours_004_bppc0p135.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m7_ours_005_bppc0p138.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/emissive_m7_ours_006_bppc0p139.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m0_ours_001_bppc0p050.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m0_ours_002_bppc0p104.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m0_ours_003_bppc0p114.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m0_ours_004_bppc0p135.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m0_ours_005_bppc0p138.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m0_ours_006_bppc0p139.png} \\[\oursSweepRowGap]
    \oursSweepStream{ARM} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m4_ours_001_bppc0p050.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m4_ours_002_bppc0p104.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m4_ours_003_bppc0p114.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m4_ours_004_bppc0p135.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m4_ours_005_bppc0p138.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m4_ours_006_bppc0p139.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m7_ours_001_bppc0p050.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m7_ours_002_bppc0p104.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m7_ours_003_bppc0p114.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m7_ours_004_bppc0p135.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m7_ours_005_bppc0p138.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/battle_axe/arm_m7_ours_006_bppc0p139.png} \\[\oursSweepMetricTopGap]
    \multicolumn{2}{c}{} &
    \oursSweepMetricName{GT} &
    \oursSweepMetric{Ours}{0.050 bppc} &
    \oursSweepMetric{Ours}{0.104 bppc} &
    \oursSweepMetric{Ours}{0.114 bppc} &
    \oursSweepMetric{Ours}{0.135 bppc} &
    \oursSweepMetric{Ours}{0.138 bppc} &
    \oursSweepMetric{Ours}{0.139 bppc} \\
  \end{tabular}
\begin{tabular}{@{}c@{\hspace{2pt}}c@{\hspace{3pt}}*{6}{c@{\hspace{2pt}}}c@{}}
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m0_ours_001_bppc0p047.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m0_ours_002_bppc0p070.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m0_ours_003_bppc0p097.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m0_ours_004_bppc0p121.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m0_ours_005_bppc0p151.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m0_ours_006_bppc0p214.png} \\[\oursSweepRowGap]
    \oursSweepStream{Base color} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m4_ours_001_bppc0p047.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m4_ours_002_bppc0p070.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m4_ours_003_bppc0p097.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m4_ours_004_bppc0p121.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m4_ours_005_bppc0p151.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m4_ours_006_bppc0p214.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m7_ours_001_bppc0p047.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m7_ours_002_bppc0p070.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m7_ours_003_bppc0p097.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m7_ours_004_bppc0p121.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m7_ours_005_bppc0p151.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/basecolor_m7_ours_006_bppc0p214.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m0_ours_001_bppc0p047.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m0_ours_002_bppc0p070.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m0_ours_003_bppc0p097.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m0_ours_004_bppc0p121.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m0_ours_005_bppc0p151.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m0_ours_006_bppc0p214.png} \\[\oursSweepRowGap]
    \oursSweepStream{Normal map} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m4_ours_001_bppc0p047.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m4_ours_002_bppc0p070.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m4_ours_003_bppc0p097.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m4_ours_004_bppc0p121.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m4_ours_005_bppc0p151.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m4_ours_006_bppc0p214.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m7_ours_001_bppc0p047.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m7_ours_002_bppc0p070.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m7_ours_003_bppc0p097.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m7_ours_004_bppc0p121.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m7_ours_005_bppc0p151.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/normal_m7_ours_006_bppc0p214.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m0_ours_001_bppc0p047.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m0_ours_002_bppc0p070.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m0_ours_003_bppc0p097.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m0_ours_004_bppc0p121.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m0_ours_005_bppc0p151.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m0_ours_006_bppc0p214.png} \\[\oursSweepRowGap]
    \oursSweepStream{ARM} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m4_ours_001_bppc0p047.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m4_ours_002_bppc0p070.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m4_ours_003_bppc0p097.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m4_ours_004_bppc0p121.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m4_ours_005_bppc0p151.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m4_ours_006_bppc0p214.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m7_ours_001_bppc0p047.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m7_ours_002_bppc0p070.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m7_ours_003_bppc0p097.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m7_ours_004_bppc0p121.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m7_ours_005_bppc0p151.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/orc_warrior/arm_m7_ours_006_bppc0p214.png} \\[\oursSweepMetricTopGap]
    \multicolumn{2}{c}{} &
    \oursSweepMetricName{GT} &
    \oursSweepMetric{Ours}{0.047 bppc} &
    \oursSweepMetric{Ours}{0.070 bppc} &
    \oursSweepMetric{Ours}{0.097 bppc} &
    \oursSweepMetric{Ours}{0.121 bppc} &
    \oursSweepMetric{Ours}{0.151 bppc} &
    \oursSweepMetric{Ours}{0.214 bppc} \\
  \end{tabular}
\begin{tabular}{@{}c@{\hspace{2pt}}c@{\hspace{3pt}}*{6}{c@{\hspace{2pt}}}c@{}}
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m0_ours_001_bppc0p045.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m0_ours_002_bppc0p094.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m0_ours_003_bppc0p157.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m0_ours_004_bppc0p161.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m0_ours_005_bppc0p179.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m0_ours_006_bppc0p245.png} \\[\oursSweepRowGap]
    \oursSweepStream{Base color} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m4_ours_001_bppc0p045.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m4_ours_002_bppc0p094.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m4_ours_003_bppc0p157.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m4_ours_004_bppc0p161.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m4_ours_005_bppc0p179.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m4_ours_006_bppc0p245.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m7_ours_001_bppc0p045.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m7_ours_002_bppc0p094.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m7_ours_003_bppc0p157.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m7_ours_004_bppc0p161.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m7_ours_005_bppc0p179.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/basecolor_m7_ours_006_bppc0p245.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m0_ours_001_bppc0p045.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m0_ours_002_bppc0p094.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m0_ours_003_bppc0p157.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m0_ours_004_bppc0p161.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m0_ours_005_bppc0p179.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m0_ours_006_bppc0p245.png} \\[\oursSweepRowGap]
    \oursSweepStream{Normal map} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m4_ours_001_bppc0p045.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m4_ours_002_bppc0p094.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m4_ours_003_bppc0p157.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m4_ours_004_bppc0p161.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m4_ours_005_bppc0p179.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m4_ours_006_bppc0p245.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m7_ours_001_bppc0p045.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m7_ours_002_bppc0p094.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m7_ours_003_bppc0p157.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m7_ours_004_bppc0p161.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m7_ours_005_bppc0p179.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/normal_m7_ours_006_bppc0p245.png} \\
    \oursSweepSep
     & \oursSweepMip{mip 0}{2048$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m0_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m0_ours_001_bppc0p045.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m0_ours_002_bppc0p094.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m0_ours_003_bppc0p157.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m0_ours_004_bppc0p161.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m0_ours_005_bppc0p179.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m0_ours_006_bppc0p245.png} \\[\oursSweepRowGap]
    \oursSweepStream{ARM} & \oursSweepMip{mip 4}{128$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m4_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m4_ours_001_bppc0p045.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m4_ours_002_bppc0p094.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m4_ours_003_bppc0p157.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m4_ours_004_bppc0p161.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m4_ours_005_bppc0p179.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m4_ours_006_bppc0p245.png} \\[\oursSweepRowGap]
     & \oursSweepMip{mip 7}{16$^2$} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m7_gt.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m7_ours_001_bppc0p045.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m7_ours_002_bppc0p094.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m7_ours_003_bppc0p157.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m7_ours_004_bppc0p161.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m7_ours_005_bppc0p179.png} & \oursSweepImg{figs/ours_bppc_sweep_qual_subfigs/bear_character/arm_m7_ours_006_bppc0p245.png} \\[\oursSweepMetricTopGap]
    \multicolumn{2}{c}{} &
    \oursSweepMetricName{GT} &
    \oursSweepMetric{Ours}{0.045 bppc} &
    \oursSweepMetric{Ours}{0.094 bppc} &
    \oursSweepMetric{Ours}{0.157 bppc} &
    \oursSweepMetric{Ours}{0.161 bppc} &
    \oursSweepMetric{Ours}{0.179 bppc} &
    \oursSweepMetric{Ours}{0.245 bppc} \\
  \end{tabular}
